Reinforcement Learning with Fast and Forgetful Memory

Nearly all real world tasks are inherently partially observable, necessitating the use of memory in Reinforcement Learning (RL). Most model-free approaches summarize the trajectory into a latent Markov state using memory models borrowed from Supervised Learning (SL), even though RL tends to exhibit different training and efficiency characteristics. Addressing this discrepancy, we introduce Fast and Forgetful Memory, an algorithm-agnostic memory model designed specifically for RL. Our approach constrains the model search space via strong structural priors inspired by computational psychology. It is a drop-in replacement for recurrent neural networks (RNNs) in recurrent RL algorithms, achieving greater reward than RNNs across various recurrent benchmarks and algorithms without changing any hyperparameters. Moreover, Fast and Forgetful Memory exhibits training speeds two orders of magnitude faster than RNNs, attributed to its logarithmic time and linear space complexity. Our implementation is available at https://github.com/proroklab/ffm.

==> tikz/ffm_flow.tex <==
\definecolor{darkorchid}{rgb}{0.6, 0.2, 0.8}
\begin{tikzpicture}

\begin{scope}[xshift=1cm, yshift=-3.5cm]
\begin{axis}[
    axis lines = left,
    %xlabel = \(t\),
    %ylabel = {\(g(x, t)\)},
    ymin=0,
    ymax=1.01,
    ytick={0, 1},
    yticklabels={0, ${x}_1$},
    xlabel style={at={(axis description cs:1.1,0.8)},anchor=north},
    xtick={0, 10},
    xticklabels={$1$, $n$},
    height=2.5cm,
    width=3cm,
    name=axis0
]
\addplot[blue, domain=0:10, range=0:1, samples=250] {e^(-0.3*x)} node[name=plot0] {};
\end{axis}
\end{scope}

\begin{scope}[xshift=4.5cm, yshift=-2.8cm]%, local bounding box=plot0]
\begin{groupplot}[
	group style = {
		group size=2 by 2,
		ylabels at=edge left,
		xlabels at=edge bottom,
		group name=group0,
		horizontal sep=0.5cm,
		vertical sep=0.5cm
	},
		axis lines=left,
   		%xlabel = \(t\),
    		ymin=-1.01,
    		ymax=1.01,
    		ytick={-1, 1},
    		%yticklabels={$-{x}$, ${x}$},
		%xlabel style={at={(axis description cs:1.1,0.8)},anchor=north},
		xtick={0, 10},
		xticklabels={$1$, $n$},
       	height=2.5cm,
        	width=3cm,
		domain=0:10,
		samples=250,
]
    \nextgroupplot[yticklabels={$\Re(-{x}_1)$, $\Re({x}_1)$}] node[name=plot1] {}; %ylabel={$\Re (f(x, t))$}]
    \addplot[
    		blue, 
		samples=250, 
	]  {e^(-0.25*x) * sin(deg(x))};  
	
	\nextgroupplot[ytick={}, yticklabels={}]
    \addplot[blue, samples=250] {e^(-0.3*x) * sin(2*deg(x))};  
	
	
    \nextgroupplot[yticklabels={$\Im(-{x}_1)$, $\Im({x}_1)$}]
    \addplot[red, samples=250] {e^(-0.3*x) * cos(deg(x))};  
    

	\nextgroupplot[ytick={}, yticklabels={}]
    \addplot[red, samples=250] {e^(-0.3*x) * cos(2*deg(x))};  
\end{groupplot}
\end{scope}

\begin{comment}
\begin{scope}[xshift=9cm, yshift=-2.8cm]
\begin{groupplot}[
	group style = {
		group size=1 by 2,
		ylabels at=edge left,
		xlabels at=edge bottom,		
		group name=group1,
		horizontal sep=0.5cm,
		vertical sep=0.5cm
	},
		axis lines=left,
   		xlabel = \(t\),
    		ymin=-1.01,
    		ymax=1.01,
    		ytick={-1, 1},
    		%yticklabels={$-x$, $x$},
		xlabel style={at={(axis description cs:1.1,0.8)},anchor=north},
		xticklabels={},
       	height=2.5cm,
        	width=3cm,
		domain=0:10,
		samples=250,
]
	
	\nextgroupplot[ytick={-1}, yticklabels={$\Re$}]
 	\addplot[violet, domain=0:10, range=0:1, samples=250] {-0.4 + e^(-0.3*x) * (0.2 * sin(2*deg(x)) + 0.7 * sin(deg(x))};
	
	
    \nextgroupplot[ytick={-1}, yticklabels={$\Re$}]
    \addplot[violet, domain=0:10, samples=250] {0.1 + e^(-0.3*x) *( 0.4 * (cos(2*deg(x)) - 0.4 * sin(deg(x)))};  
\end{groupplot}
\end{scope}
\end{comment}



\node[above=of axis0] (had) {$\odot \, e^{-t\alpha}$};
\node[right=0.125cm of had.west] (had_op) {};
\node[above=0.5cm of had_op] (x) {${x}_1$};
%\node[above=of group0 c1r1.east] (cross) {$\otimes \, e^{-ti\bm{\omega}}$};
\node[right=3.3cm of had] (cross) {$\cdot \, (e^{-ti\bm{\omega}})^\top$};
%\node[right=2cm of cross] (linear) {$\ell_3(\cdot)$};
\node[right=1.25cm of cross] (linear) {$\bm{S}$};

%\node[right=1cm of linear] (y) {$\bm{z}$};
%\node[draw, circle, above=of cross] (state) {$\bm{S}$};


\draw[->] (x) -- (had_op);
\draw[->] (had) -- (cross);
%\draw[->] (cross) -- (state);
\draw[->] (cross) -- (linear);
%\draw[->] (linear) -- (y);


%\node[fit=(had) (axis0), draw, thick, inner sep=1.5em] {};
\node[left=0.3cm of axis0.south west]  (fit1) {};
\node[right=0.1cm of group0 c2r2.south east]  (fit2) {};
\node[below=0.2cm of group0 c2r2.south east]  (fit3) {};


\node[fit= (had) (axis0) (fit1) (fit2) (fit3) (group0 c1r1) (group0 c1r2) (group0 c2r1) (group0 c2r2) (cross), draw, thick] {};
%\node[fit= (group1 c1r1) (group1 c1r2) (linear), draw, inner sep=1.5em, thick] {};

\end{tikzpicture}

==> tikz/ffm_flow2.tex <==
\begin{tikzpicture}
\tikzset{node distance = 0.25cm and 0.25cm}
%\node[draw, inner sep=2cm] (w_plot) {wplot};
%\node[draw, left=of w_plot.north west, inner sep=1cm] (a_plot) {aplot};

\node[] (s_plus) {$\oplus$};
%\node[left=of s_plus] (omega) {$\otimes e^{-t\bm{\omega}}$};
%\node[left=of omega] (alpha) {$\odot e^{-t\bm{\alpha}}$};
\node[left=of s_plus] (gamma) {$\odot \bm{\gamma}$};
\node[above left=of gamma] (l2) {$\ell_1(\cdot) \odot \sigma(\ell_2(\cdot)) $};
%\node[above=of l2] (l1) {$\ell_1(\cdot) \odot \sigma(\ell_2(\cdot)) $};
%\node[above left=1.4cm and 0.7cm of l2] (x) {$\bm{x}$};
%\node[right=of l2] (had_in) {$\odot$};
\node[above right=of s_plus] (l3) {$\mathrm{LN}(\ell_3(\cdot))$};
\node[right=of l3] (had_out0) {$\odot$};
\node[above=of had_out0] (l4) {$\sigma(\ell_4(\cdot))$};
\node[above=of l4] (above_l4) {};
\node[right=of l4] (l5) {$(1-\sigma(\ell_4(\cdot))) \odot \ell_5(\cdot)$};
\node[below=of l5] (plus_out) {$\oplus$};
\node[right=of plus_out] (y) {$\bm{y}_k$};
\node[below=of l2] (s_in) {$\bm{S}_{k-1}$};

\node[] (x) at (l2 |-above_l4) {$\bm{x}_k$};
\node[below=of y] (s_out) {$\bm{S}_k$};



%\draw[->] (x) |- (l1) -| (had_in);
\draw[->] (x) -- (l2);
\draw[->] (l2) -| (s_plus) node[near start, above] {$\Tilde{\bm{x}}_k$};
\draw[->] (gamma) -- (s_plus);
%\draw[->] (l2) -- (alpha);
%\draw[->] (alpha) -- (omega);
%\draw[->] (omega) -- (s_plus);
\draw[->] (s_plus -| l3) -- (l3) -- (had_out0);
\draw[->] (had_out0) -- (plus_out);
\draw[->] (x) -| (l4) -- (had_out0);
\draw[->] (x) -| (l5) -- (plus_out);
\draw[->] (plus_out) -- (y);
\draw[->] (s_in) -- (gamma);
\draw[->] (s_plus) -- (s_out);

\node[fit=(gamma) (s_plus), draw] {};
\end{tikzpicture}
